Strange prospects for LHC energies

Strange quark and hadron production will be studied at the Large Hadron Collider (LHC) energies in order to explore the properties of both pp and heavy-ion collisions. The ALICE experiment will be specifically efficient in the strange sector with the identification of baryons and mesons over a wide range of transverse momentum. Dedicated measurements are proposed for investigating chemical equilibration and bulk properties. Strange particles can also help to probe kinematical regions where hard processes and pQCD dominate. We try to anticipate here several ALICE analyses to be performed as the first Pb--Pb and pp data will be available.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

